Efficient Sensitivity Analysis for Parametric Robust Markov Chains

We provide a novel method for sensitivity analysis of parametric robust Markov chains. These models incorporate parameters and sets of probability distributions to alleviate the often unrealistic assumption that precise probabilities are available. We measure sensitivity in terms of partial derivatives with respect to the uncertain transition probabilities regarding measures such as the expected reward. As our main contribution, we present an efficient method to compute these partial derivatives. To scale our approach to models with thousands of parameters, we present an extension of this method that selects the subset of $k$ parameters with the highest partial derivative. Our methods are based on linear programming and differentiating these programs around a given value for the parameters. The experiments show the applicability of our approach on models with over a million states and thousands of parameters. Moreover, we embed the results within an iterative learning scheme that profits from having access to a dedicated sensitivity analysis.

==> tikz/learning/plot_drone.tex <==
\footnotesize\begin{tikzpicture}
  \begin{axis}[
      width=.48\linewidth,
      height=5cm,
      ymajorgrids,
      grid style={dashed,gray!40},
      % x label style={at={(axis description cs:0.5, -0.12)}},
      xlabel=Steps (of $250$ samples each),
      ylabel=Robust solution,
      % x label style={at={(axis description cs:0.5,-0.2)}},
      % x tick label style={rotate=90,anchor=east},
      %xmode=log,
      %log ticks with fixed point,
      xmin=0,
      xmax=10000,
      ymin=0.08,
      ymax=0.45,
      xtick={0,2500,...,10000},
      xtick pos=left,
      xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=1
      },
      scaled x ticks=false,
      ytick={0,0.1,...,0.5},
      every axis plot/.append style={line width=1pt},
      legend cell align={left},
      legend columns=1,
      legend image post style={scale=0.6},
      legend style={nodes={scale=0.9, transform shape},
                    anchor=north east, 
                    column sep=0ex,}
    ]

    % Derivative
    \addplot[color=color1] table[x=x, y=derivative_mean, col sep=semicolon] {tikz/learning/cameraready/learning_drone.csv};
    
    \addplot [name path=upper_derivative, draw=none] table[x=x, y=derivative_max, col sep=semicolon, forget plot] {tikz/learning/cameraready/learning_drone.csv};
    \addplot [name path=lower_derivative, draw=none] table[x=x, y=derivative_min, col sep=semicolon, forget plot] {tikz/learning/cameraready/learning_drone.csv};
    \addplot [fill=color1!40, forget plot] fill between[of=upper_derivative and lower_derivative];

    % Samples
    \addplot[color=color2, dashed] table[x=x, y=samples_mean, col sep=semicolon] {tikz/learning/cameraready/learning_drone.csv};
    
    \addplot [name path=lower_samples, draw=none] table[x=x, y=samples_min, col sep=semicolon, forget plot] {tikz/learning/cameraready/learning_drone.csv};
    \addplot [name path=upper_samples, draw=none] table[x=x, y=samples_max, col sep=semicolon, forget plot] {tikz/learning/cameraready/learning_drone.csv};
    \addplot [fill=color2!20, forget plot, fill opacity=1.0] fill between[of=lower_samples and upper_samples];
    
    % Random
    \addplot[color=color3, dotted] table[x=x, y=random_mean, col sep=semicolon] {tikz/learning/cameraready/learning_drone.csv};
    
    \addplot [name path=lower_random, draw=none] table[x=x, y=random_min, col sep=semicolon, forget plot] {tikz/learning/cameraready/learning_drone.csv};
    \addplot [name path=upper_random, draw=none] table[x=x, y=random_max, col sep=semicolon, forget plot] {tikz/learning/cameraready/learning_drone.csv};
    \addplot [fill=color3!40, forget plot] fill between[of=lower_random and upper_random];

    % ExpVisits * Width
    \addplot[color=color4, dashdotted] table[x=x, y=expVisits_sampling_mean, col sep=semicolon] {tikz/learning/cameraready/learning_drone.csv};
    
    \addplot [name path=lower_expVisits, draw=none] table[x=x, y=expVisits_sampling_min, col sep=semicolon, forget plot] {tikz/learning/cameraready/learning_drone.csv};
    \addplot [name path=upper_expVisits, draw=none] table[x=x, y=expVisits_sampling_max, col sep=semicolon, forget plot] {tikz/learning/cameraready/learning_drone.csv};
    \addplot [fill=color4!40, forget plot] fill between[of=lower_expVisits and upper_expVisits];

    \draw [densely dashed, very thick, gray] (axis cs:0,0.113) -- (axis cs:10000,0.113) node[font={\footnotesize}, pos=0.23, above, black] {True solution};
    
    \legend{{Derivative},{Interval}, {Uniform}, {ExpVisits*Width}}
  \end{axis}
\end{tikzpicture}

==> tikz/learning/plot_grid.tex <==
\footnotesize\begin{tikzpicture}
  \begin{axis}[
      width=.48\linewidth,
      height=5cm,
      ymajorgrids,
      grid style={dashed,gray!40},
      % x label style={at={(axis description cs:0.5, -0.12)}},
      xlabel=Steps (of $25$ samples each),
      ylabel=Robust solution,
      % x label style={at={(axis description cs:0.5,-0.2)}},
      % x tick label style={rotate=90,anchor=east},
      %xmode=log,
      %log ticks with fixed point,
      xmin=0,
      xmax=1000,
      ymin=0,
      ymax=200,
      xtick={0,250,...,1000},
      xtick pos=left,
      ytick={0,50,100,...,250},
      every axis plot/.append style={line width=1pt},
      legend cell align={left},
      legend columns=1,
      legend image post style={scale=0.6},
      legend style={nodes={scale=0.9, transform shape},
                    anchor=north east, 
                    column sep=0ex,}
    ]

    % Derivative
    \addplot[color=color1] table[x=x, y=derivative_mean, col sep=semicolon] {tikz/learning/cameraready/learning_gridworld.csv};
    
    \addplot [name path=upper_derivative, draw=none] table[x=x, y=derivative_max, col sep=semicolon, forget plot] {tikz/learning/cameraready/learning_gridworld.csv};
    \addplot [name path=lower_derivative, draw=none] table[x=x, y=derivative_min, col sep=semicolon, forget plot] {tikz/learning/cameraready/learning_gridworld.csv};
    \addplot [fill=color1!40, forget plot] fill between[of=upper_derivative and lower_derivative];

    % Samples
    \addplot[color=color2, dashed] table[x=x, y=samples_mean, col sep=semicolon] {tikz/learning/cameraready/learning_gridworld.csv};
    
    \addplot [name path=lower_samples, draw=none] table[x=x, y=samples_min, col sep=semicolon, forget plot] {tikz/learning/cameraready/learning_gridworld.csv};
    \addplot [name path=upper_samples, draw=none] table[x=x, y=samples_max, col sep=semicolon, forget plot] {tikz/learning/cameraready/learning_gridworld.csv};
    \addplot [fill=color2!20, forget plot, fill opacity=1.0] fill between[of=lower_samples and upper_samples];
    
    % Random
    \addplot[color=color3, dotted] table[x=x, y=random_mean, col sep=semicolon] {tikz/learning/cameraready/learning_gridworld.csv};
    
    \addplot [name path=lower_random, draw=none] table[x=x, y=random_min, col sep=semicolon, forget plot] {tikz/learning/cameraready/learning_gridworld.csv};
    \addplot [name path=upper_random, draw=none] table[x=x, y=random_max, col sep=semicolon, forget plot] {tikz/learning/cameraready/learning_gridworld.csv};
    \addplot [fill=color3!40, forget plot] fill between[of=lower_random and upper_random];

    % ExpVisits * Width
    \addplot[color=color4, dashdotted] table[x=x, y=expVisits_sampling_mean, col sep=semicolon] {tikz/learning/cameraready/learning_gridworld.csv};
    
    \addplot [name path=lower_expVisits, draw=none] table[x=x, y=expVisits_sampling_min, col sep=semicolon, forget plot] {tikz/learning/cameraready/learning_gridworld.csv};
    \addplot [name path=upper_expVisits, draw=none] table[x=x, y=expVisits_sampling_max, col sep=semicolon, forget plot] {tikz/learning/cameraready/learning_gridworld.csv};
    \addplot [fill=color4!40, forget plot] fill between[of=lower_expVisits and upper_expVisits];

    \draw [densely dashed, very thick, gray] (axis cs:0,10) -- (axis cs:1000,10) node[font={\footnotesize}, pos=0.23, above, black] {True solution};
    
    \legend{{Derivative},{Interval}, {Uniform}, {ExpVisits*Width}}
  \end{axis}
\end{tikzpicture}

==> tikz/motivating/grid.tex <==
\newif\ifgridpath
\gridpathtrue

\resizebox{.9\linewidth}{!}{%
\begin{tikzpicture}[
        box/.style={rectangle,draw=black,thick, minimum size=1cm},
        regionA/.style={rectangle,
                        minimum size=1cm,blue,
                        pattern={checkerboard light gray},
                        pattern color=blue,
                        opacity=0.3},
        regionB/.style={rectangle,
                        minimum size=1cm,
                        pattern={crosshatch},
                        pattern color=orange,
                        opacity=0.5},
        regionC/.style={rectangle,
                        minimum size=1cm,
                        pattern={sixpointed stars},
                        pattern color=green,
                        opacity=0.5},
        regionD/.style={rectangle,
                        minimum size=1cm,
                        pattern={crosshatch dots},
                        pattern color=gray,
                        opacity=0.7},
        regionE/.style={rectangle,
                        minimum size=1cm,
                        pattern={north east lines},
                        pattern color=magenta,
                        opacity=0.5},
        ]
    
    \node[regionA] at (1,5){};  
    \node[regionA] at (2,5){};  
    \node[regionB] at (3,5){};  
    \node[regionB] at (4,5){};
    \node[regionB] at (5,5){};

    \node[regionC] at (1,4){};  
    \node[regionA] at (2,4){};  
    \node[regionB] at (3,4){};  
    \node[regionB] at (4,4){};
    \node[regionD] at (5,4){};

    \node[regionC] at (1,3){};  
    \node[regionA] at (2,3){};  
    \node[regionD] at (3,3){};  
    \node[regionD] at (4,3){};
    \node[regionD] at (5,3){};

    \node[regionC] at (1,2){};  
    \node[regionC] at (2,2){};  
    \node[regionC] at (3,2){};  
    \node[regionE] at (4,2){};
    \node[regionE] at (5,2){};

    \node[regionC] at (1,1){};  
    \node[regionC] at (2,1){};  
    \node[regionC] at (3,1){};  
    \node[regionE] at (4,1){};
    \node[regionE] at (5,1){};

    \ifgridpath
        \draw [black, ->, thick] plot [smooth, tension=0.5] coordinates { (1.4,5) (2,5) (2,3) (5,3) (5.2,3.7)};
        \draw [black, ->, thick] plot [smooth, tension=0.5] coordinates { (5,3.7) (5,1) (2.3,1)};
    \fi
    
    \node[] at (1,5) {\includegraphics[scale=0.04]{tikz/motivating/truck-monster-solid.pdf}};
    \node[] at (5,4) {\includegraphics[scale=0.04]{tikz/motivating/gift-solid.pdf}};
    \node[] at (2,1) {\includegraphics[scale=0.04]{tikz/motivating/flag-checkered-solid.pdf}};

    \node[] at (2.2,5.2) {\Large $v_1$};
    \node[] at (4.2,5.2) {\Large $v_3$};
    \node[] at (1.2,4.2) {\Large $v_2$};
    \node[] at (4.2,3.2) {\Large $v_4$};
    \node[] at (4.2,2.2) {\Large $v_5$};

    \def\i{5}
    \foreach \x in {1,2,...,\i}{
        \foreach \y in {1,2,...,\i}
            \node[box] at (\x,\y){};
    }
    
\end{tikzpicture}
}

==> tikz/motivating/grid_mc.tex <==
\resizebox{.85\textwidth}{!}{%
\begin{tikzpicture}[
                nodestyle/.style={draw,circle},
                loop_above/.style={out=110,in=70,looseness=3,->},
                loop_right/.style={out=30,in=-10,looseness=3,->},
                ]
            \node [nodestyle,initial,initial text=] (s11) at (0,0) {$s_{1}$};
            \node [nodestyle] (s12) [on grid, right=1.6cm of s11] {$s_{2}$};
            
            \node [nodestyle] (s21) [on grid, below=1.5cm of s11] {$s_{3}$};
            \node [nodestyle] (s22) [on grid, below=1.5cm of s12] {$s_{4}$};

            \node (s31) [on grid, below=0.9cm of s21] {$\vdots$};
            \node (s32) [on grid, below=0.9cm of s22] {$\vdots$};

            \node (s13) [on grid, right=0.9cm of s12] {$\hdots$};
            \node (s23) [on grid, right=0.9cm of s22] {$\hdots$};

            \draw[->] (s11) -- node [above] {\scriptsize $0.50$} (s12);
            \draw[->] (s12) -- node [right] {\scriptsize $0.50$} (s22);
            \draw(s11) edge[loop_above] node [above] {\scriptsize $0.50$} (s11);
            \draw(s12) edge[loop_above] node [above] {\scriptsize $0.50$} (s12);

            \draw[->] (s21) -- node [above] {\scriptsize $0.58$} (s22);
            \draw[->] (s22) -- node [right] {\scriptsize $0.50$} ($ (s32) + (0,5pt) $);
            \draw(s21) edge[loop_above] node [above] {\scriptsize $0.42$} (s21);
            \draw(s22) edge[loop_right] node [above, xshift=2pt, yshift=3pt] {\scriptsize $0.50$} (s22);
\end{tikzpicture}
}
